Optimizing Treatment Allocation in the Presence of Interference

In Influence Maximization (IM), the objective is to -- given a budget -- select the optimal set of entities in a network to target with a treatment so as to maximize the total effect. For instance, in marketing, the objective is to target the set of customers that maximizes the total response rate, resulting from both direct treatment effects on targeted customers and indirect, spillover, effects that follow from targeting these customers. Recently, new methods to estimate treatment effects in the presence of network interference have been proposed. However, the issue of how to leverage these models to make better treatment allocation decisions has been largely overlooked. Traditionally, in Uplift Modeling (UM), entities are ranked according to estimated treatment effect, and the top entities are allocated treatment. Since, in a network context, entities influence each other, the UM ranking approach will be suboptimal. The problem of finding the optimal treatment allocation in a network setting is \textcolor{red}{NP-hard,} and generally has to be solved heuristically. To fill the gap between IM and UM, we propose OTAPI: Optimizing Treatment Allocation in the Presence of Interference to find solutions to the IM problem using treatment effect estimates. OTAPI consists of two steps. First, a causal estimator is trained to predict treatment effects in a network setting. Second, this estimator is leveraged to identify an optimal treatment allocation by integrating it into classic IM algorithms. We demonstrate that this novel method outperforms classic IM and UM approaches on both synthetic and semi-synthetic datasets.

==> Figures/NetestTikz.tex <==
\resizebox{0.45\textwidth}{!}{\begin{tikzpicture}[x=2cm, y=1.5cm, >=Stealth]

% Define styles for different types of nodes
\tikzstyle{inputnode} = [circle, draw, minimum size=1cm, fill=cyan!20]
\tikzstyle{gnnnode} = [rectangle, draw, rounded corners, minimum size=1cm, fill=green!20]
\tikzstyle{hiddennode} = [rectangle, draw, rounded corners, minimum width=0.3cm, minimum height=1cm, fill=green!20]
\tikzstyle{outputnode} = [circle, draw, minimum size=1cm, fill=yellow!20]
\tikzstyle{discriminator} = [circle, draw=none, fill=none]
% Input layer
\node[inputnode] (xN) at (0,0) {$\mathbf{x}_{\mathcal{N}_i}$};
\node[inputnode, below=0.5cm of xN] (xi) {$\mathbf{x}_i$};

% GNN layer
\node[gnnnode, right=0.5cm of xN] (gnn) {GCN};

% Hidden layer
\node[hiddennode, right=0.5cm of gnn] (hidden) {};

% Output layer


\node[outputnode, right=0.7cm of hidden] (phi) {$\mathbf{\phi}_i$};

\coordinate (phiup) at ($(phi.north) + (0,1cm)$);
\coordinate (phidown) at ($(phi.south) - (0,1cm)$);


\node[inputnode,right= 0.5cm of phiup] (T) {$t_i$};
\node[inputnode,right=0.5cm of phidown] (Z) {$z_i$};

\node[hiddennode, right= 1cm of T] (hiddenZ){};
\node[hiddennode, right= 1cm of Z] (hiddenT){};
\node[hiddennode, right= 2cm of phi] (hiddenY){};

\node[discriminator, above= -0.2cm of hidden] (encoder){$e_{\phi}$};
\node[discriminator, above= -0.2cm of hiddenT] (d_t){$d_T$};
\node[discriminator, above= -0.2cm of hiddenZ] (d_Z){$d_Z$};
\node[discriminator, above= -0.2cm of hiddenY] (p_Y){$p_Y$};

\node[outputnode, right=1cm of hiddenY] (Yhat){$\hat{y}_i$};
\node[outputnode, above=0.5cm of Yhat] (Zhat){$\hat{z}_i$};
\node[outputnode, below=0.5cm of Yhat] (That){$\hat{t}_i$};



\coordinate (phi_T_1) at ($(phi.north) + (0,1.8cm)$);
\coordinate (phi_T_above) at ($(T.north) + (0,0.3cm)$);
\coordinate (phi_T_east) at ($(T.east) + (0.3cm,0)$);
\coordinate (phi_T_east_above) at ($(phi_T_east.north) + (0,0.25cm)$);
\coordinate (dz_phi) at ($(hiddenZ.west) + (0,0.25cm)$);

\coordinate (phi_Z_1) at ($(phi.south) - (0,1.8cm)$);
\coordinate (phi_Z_below) at ($(Z.south) - (0,0.3cm)$);
\coordinate (phi_Z_east) at ($(Z.east) + (0.3cm,0)$);

\coordinate (phi_right) at ($(phi.east) + (0.5cm,0)$);

\coordinate (phi_right_Z) at ($(phi_right) - (0,0.25cm)$);
\coordinate (hiddenY_Z) at ($(hiddenY.west) - (0,0.25cm)$);
\coordinate (phi_right_T) at ($(phi_right) + (0,0.25cm)$);
\coordinate (hiddenY_T) at ($(hiddenY.west) + (0,0.25cm)$);




% Connect layers

\draw[->] (xN) -- (gnn);
\draw[->] (xi) -| (hidden);
\draw[->] (gnn) -- (hidden);
\draw[->] (hidden) -- (phi);
\draw[->] (phi) -- (hiddenY);

\draw[->] (T) --(phi_right_T) -- (hiddenY_T);
\draw[->] (Z) --(phi_right_Z) -- (hiddenY_Z);
\draw[->] (phi) --(phi_T_1) -- (phi_T_above) -| (phi_T_east_above) -- (dz_phi);

\draw[->] (phi) --(phi_Z_1) -- (phi_Z_below) -| (phi_Z_east) -- (hiddenT);


\draw[->] (T) -- (hiddenZ);



\draw[->] (hiddenY) -- (Yhat);
\draw[->] (hiddenZ) -- (Zhat);
\draw[->] (hiddenT) -- (That);



\end{tikzpicture}}
